A Shared Valence Axis Across Modern LLMs and Human EEG: The Saturation Regularity

Large language models (LLMs) have emerged as powerful representation learners whose internal features increasingly align with human cognition. We study whether modern LLMs can serve as a lens for understanding neural representations in the human brain, focusing on emotional valence in EEG. We first build a one-dimensional valence direction, the V-axis, from modern LLMs using only nine emotion-evocative sentences. We validate it through zero-shot transfer to sentiment benchmarks and cross-model consistency across fourteen LLMs. We then show that this LLM-derived direction maps onto human neural activity. On a public EEG cohort of 123 subjects watching affective videos, a single linear projection on EEG features tracks the V-axis position of each stimulus. Moreover, 36 EEG emotion classifiers trained without exposure to the V-axis spontaneously rediscover the same direction in their internal representations, suggesting that the same valence structure emerges in both language models and human electrophysiology. Yet this convergence does not provide an effective training signal. We test twenty-five alignment strategies, including knowledge distillation, representational similarity, contrastive, and topographic losses; none improve decoding, and sixteen significantly reduce accuracy. We formalize this result as the saturation regularity: once task labels alone drive a brain-decoding network onto the target direction, additional supervision mainly distorts an already-saturated basin, while the load-bearing within-class residual receives little useful gradient. This regularity also indicates where improvement should come from: the residual subspace unreachable by supervision. Motivated by this insight, we ensemble across residual diversity rather than supervising the basin, improving balanced accuracy by 10.5% over the prior best on FACED, with the same effect replicated on SEED-V.

==> figures/F1_caption.tex <==
\textbf{A single one-dimensional valence direction, extracted from
nine LLM emotion stories, is recovered across language, brain, and
EEG-classifier models.}
\textbf{(a)} Zero-shot probe AUC / $|r|$ of the V-axis (PC1 of nine
Qwen3-4B story-class centroids at the penultimate layer) on standard
text-sentiment benchmarks; no labels are seen during axis construction.
\textbf{(b)} Stimulus-level scatter of LLM V-axis projection vs.\
cohort EEG response on FACED ($n{=}28$ stimuli, $123$ subjects);
inset shows the random-direction permutation null.
\textbf{(c)} $36$ EEG-classifier checkpoints (CBraMod and EMOD
families) plotted as their class-PC1 V-axis $|r|$ (no V-axis loss
used in training) against FACED 9-class balanced accuracy; linear
fit $r{=}{+}0.885$. The same one-dimensional direction explains text
sentiment, predicts evoked EEG, and tracks classifier accuracy
without sharing data across the three settings.


==> figures/F2_caption.tex <==
\textbf{Stimulus-level alignment between the LLM-derived valence
direction and human EEG.}
Each point is one of the $28$ FACED video stimuli; $x$ is the LLM
V-axis projection of the textual stimulus description, $y$ is the
single ridge-regression prediction of that projection from all $160$
cohort channel--band features ($32$ channels $\times$ $5$ frequency
bands, averaged over $123$ subjects and over each clip).
Cohort Pearson $r{=}{+}0.87$ ($n{=}28$, $p<10^{-9}$). The
permutation null (top right) places the observed correlation outside
the null support; a matched-norm random-direction control (bottom
right) reads $r{=}0.07$. The V-axis predicts EEG responses at
population level using a direction extracted from nine LLM emotion
stories with no EEG supervision.


==> figures/F3_caption.tex <==
\textbf{EEG classifiers converge to the LLM-derived V-axis without
being trained on it.}
\textbf{(a)} $36$ EEG-classifier checkpoints across two architectures
(CBraMod and EMOD families) and six recipe variants. $x$-axis:
absolute correlation between class-PC1 of the penultimate features
and the LLM V-axis (no V-axis loss used in training). $y$-axis:
FACED 9-class balanced accuracy. Linear fit $r{=}{+}0.885$
($p{=}7.8\!\times\!10^{-13}$, $n{=}36$). \textbf{(b)} Matched-norm
random-direction null: $1000$ random unit directions in feature space,
each producing its own across-checkpoint correlation. The V-axis sits
at the $93.5$th percentile (one-sided $p{=}0.066$): the convergence is
V-axis-specific. The within-class residual alignment carries the
statistically robust signal ($r{=}{+}0.738$, $p{=}3\!\times\!10^{-7}$;
\S\ref{sec:convergence}).


==> figures/F4_caption.tex <==
\textbf{V-axis encoding peaks in posterior visual cortex across all
five frequency bands.}
\textbf{(a--e)} MNE-style scalp topomaps, one per band ($\delta$,
$\theta$, $\alpha$, $\beta$, $\gamma$), of the cohort Pearson
correlation between the LLM V-axis ($28$ stimulus projections) and
per-channel band power on FACED ($n{=}123$ subjects). Diverging
colourmap: positive (red) vs.\ negative (blue) correlation; symmetric
limits across bands. Gold circles mark the top channel per band;
text under each topomap names that channel and its $r$ value
(strongest cell PO3/$\gamma$, $r{=}{+}0.48$). The colourbar (centred)
gives Pearson $r$; the small head diagram (right) shows the
$32$-channel 10--20 montage used in all five panels (A1/A2 mastoids
excluded from plotting). \textbf{(f)} Region-mean $|r|$ aggregated
over all five bands: occipital ($0.21$) $>$ parietal ($0.18$) $>$
central ($0.18$) $>$ frontal ($0.16$). The cohort signal is
posterior-dominant for video-evoked emotion---a paradigm-level
finding for dynamic stimuli rather than a refutation of the static
frontal-alpha asymmetry literature, which we replicate qualitatively
in direction at smaller magnitude.

